Informativity and Identifiability for Identification of Networks of Dynamical Systems

In this paper, we show how informativity and identifiability for networks of dynamical systems can be investigated using Gr\"obner bases. We provide a sufficient condition for generic informativity in terms of positive definiteness of the spectrum of external signals and full generic row rank of the transfer function relating the external signals to the inputs of the predictor. Moreover, we show how generic local network identifiability in the algebraic sense can be investigated by computing the dimension of the generic fiber associated with the closed loop transfer function from external measurable signals to the measured outputs.

==> figures/network-simple.tex <==
\begin{tikzpicture}[auto, node distance=2cm]

\node [input, name=r1] {};
\node [sum, right of=r1, node distance=1.5cm] (sum1) {$+$};
\node [block, right of=sum1, node distance=1.5cm] (G1) {$ G^1$};
\node [sum, right of=G1, node distance=1.5cm] (sum2) {$+$};
\node [input, above of=sum2, node distance=1.5cm] (v1) {};


\node [block, below of=G1, node distance=1.5cm] (G2) {$ G^2$};
\node [sum, below of=sum2, node distance=1.5cm] (sum3) {$+$};
\node [sum, below of=sum1, node distance=1.5cm] (sum4) {$+$};
\node [input, below of=sum4, node distance=1.5cm] (v2) {};
\node [input, right of=sum3, node distance=1.5cm] (r2) {};

% Draw edges
 \draw [-Latex] (r1) -- node {$ r^1$} (sum1);  
\draw [-Latex] (sum1) -- node {$ w^2$} (G1); 
\draw [-Latex] (G1) -- node {} (sum2);
\draw [-Latex] (v1) -- node {$ v^1$} (sum2);


 \draw [-Latex] (r2) -- node {$ r^2$} (sum3);  
\draw [-Latex] (sum3) -- node {$ w^4$} (G2); 
\draw [-Latex] (G2) -- node {} (sum4);
\draw [-Latex] (v2) -- node {$ v^2$} (sum4);

\draw [-Latex] (sum4) -- node {$ w^3$} (sum1);
\draw [-Latex] (sum2) -- node {$w^1$} (sum3);

 
\end{tikzpicture}
